Peak-Load Pricing and Investment Cost Recovery with Duration-Limited Storage

Energy storage shifts energy from off-peak periods to on-peak periods. Unlike conventional generation, storage is duration-limited: the stored energy capacity constrains the duration over which it can supply power. To understand how these constraints affect optimal pricing and investment decisions, we extend the classic two-period peak-load pricing model to include duration-limited storage. By adopting assumptions typical of solar-dominated systems, we link on- and off-peak prices to storage investment costs, round-trip efficiency, and the duration of the peak period. The bulk of the scarcity premium from on-peak prices is associated with the fixed costs of storage as opposed to variable costs stemming from round-trip efficiency losses. Unlike conventional generators, the binding duration constraints lead storage to recover energy capacity costs on a per-peak-event basis instead of amortizing these costs over total peak hours. A numerical example illustrates the implications for equilibrium prices and capacity investment.

==> 00-formulation.tex <==
% \begin{strip}
% \begin{maxi!}[]
% {K, E, q, \ell}
% { \sum_{i=1}^2 T_i \left( \int_0^{z=\ell_i} p_i(z)dz -\sum_{g\in\mathcal{G}} c_g q_{gi} \right)
% - \frac{1}{n}
%     \left(\sum_{g\in\mathcal{G}}I_g K_g + I_{s,q}K_s + I_{s,E}E \right)
% \label{eq:system-objective}
% }
% {\label{eq:system-optimization}}
% {}
% \addConstraint{T_i (\ell_i - q_{B,i} - q_{P,i} + q_i^+ - q_i^-)
% }{\leq 0 \qquad\qquad
%     \label{const:powerbalance}}{\forall{i} \quad [\lambda_i]}
% \addConstraint{q_{gi} T_i}{\leq K_g T_i \qquad\qquad
%     \label{const:genmax}}{\forall i, g \quad [\pi_{gi}]}
% \addConstraint{-q_{gi} T_i}{\leq 0 \qquad\qquad
%     \label{const:genmin}}{\forall i, g \quad [\psi_{gi}]}
% \addConstraint{q_i^+ T_i}{\leq K_s T_i \qquad\qquad
%     \label{const:chargemax}}{
%     \forall i \quad [\sigma_i^+ ]
% }
% \addConstraint{q_i^- T_i}{\leq K_s T_i \qquad\qquad
%     \label{const:dischargemax}}{
%     \forall i \quad [\sigma_i^- ]
% }
% \addConstraint{-q_i^+ T_i}{\leq 0 \qquad\qquad
%     \label{const:chargemin}}{
%     \forall i \quad [\zeta_i^+]
% }
% \addConstraint{-q_i^- T_i}{\leq 0 \qquad\qquad
%     \label{const:dischargemin}}{
%     \forall i \quad [\zeta_i^-]
% }
% \addConstraint{\sum_{i=1}^2 \left(q_i^- T_i - q_i^+ \eta T_i\right)}{\leq 0 \qquad \qquad \label{const:rte}}{[\mu]}
% \addConstraint{\sum_{i=1}^2 q_i^+ \eta T_i}{\leq E \qquad \qquad \label{const:energy-charge}}{[\gamma^+]}
% \addConstraint{\sum_{i=1}^2 q_i^- T_i}{\leq E \qquad \qquad \label{const:energy-discharge}}{[\gamma^-]}
% \addConstraint{0}{\leq K_B, K_P, K_S, E \label{const:capacity-nonneg}}
% \end{maxi!}
% \end{strip}

\begin{subequations}\label{eq:system-optimization}

% --- Objective block with raised variable list ---
\begin{align}
\begin{array}{@{}l@{\hspace{2em}}l@{}}
\makebox[0pt][l]{\raisebox{-2ex}{\scriptsize$K,\,E,\,q,\,\ell$}}\text{maximize} &
\displaystyle
\sum_{i=1}^2 T_i
\left( \int_0^{\ell_i} p_i(z)\,dz
      - \sum_{g\in\mathcal{G}} c_g q_{gi}
\right)
- \frac{1}{n}
\left(
\sum_{g\in\mathcal{G}} I_g K_g
+ I_{s,q} K_s
+ I_{s,E} E
\right)
\end{array}
\label{eq:system-objective}
\end{align}

% --- Constraints (each with 3 alignment points) ---
\begin{alignat}{5}
\text{subject to} \quad
T_i(\ell_i - q_{B,i} - q_{P,i} + q_i^+ - q_i^-)
&= 0
&\qquad &\forall i
&\qquad &[\lambda_i]
\label{const:powerbalance} \\
%
q_{gi} T_i
&\leq K_g T_i
&\qquad &\forall i, g
&\qquad &[\pi_{gi}]
\label{const:genmax} \\
%
- q_{gi} T_i
&\leq 0
&\qquad &\forall i, g
&\qquad &[\psi_{gi}]
\label{const:genmin} \\
%
q_i^+ T_i
&\leq K_s T_i
&\qquad &\forall i
&\qquad &[\sigma_i^+]
\label{const:chargemax} \\
%
q_i^- T_i
&\leq K_s T_i
&\qquad &\forall i
&\qquad &[\sigma_i^-]
\label{const:dischargemax} \\
%
- q_i^+ T_i
&\leq 0
&\qquad &\forall i
&\qquad &[\zeta_i^+]
\label{const:chargemin} \\
%
- q_i^- T_i
&\leq 0
&\qquad &\forall i
&\qquad &[\zeta_i^-]
\label{const:dischargemin} \\
%
\sum_{i=1}^2 (q_i^- T_i - q_i^+ \eta T_i)
&\leq 0
&\qquad &
&\qquad &[\mu]
\label{const:rte} \\
%
\sum_{i=1}^2 q_i^+ \eta T_i
&\leq E
&\qquad &
&\qquad &[\gamma^+]
\label{const:energy-charge} \\
%
\sum_{i=1}^2 q_i^- T_i
&\leq E
&\qquad &
&\qquad &[\gamma^-]
\label{const:energy-discharge} \\
%
0
&\leq K_B, K_P, K_S, E
&\qquad &
&\qquad &
\label{const:capacity-nonneg}
\end{alignat}
\end{subequations}




